GPU Acceleration of 3D Agent-Based Biological Simulations

Researchers in biology are faced with the tough challenge of developing high-performance computer simulations of their increasingly complex agent-based models. BioDynaMo is an open-source agent-based simulation platform that aims to alleviate researchers from the intricacies that go into the development of high-performance computing. Through a high-level interface, researchers can implement their models on top of BioDynaMo's multi-threaded core execution engine to rapidly develop simulations that effectively utilize parallel computing hardware. In biological agent-based modeling, the type of operations that are typically the most compute-intensive are those that involve agents interacting with their local neighborhood. In this work, we investigate the currently implemented method of handling neighborhood interactions of cellular agents in BioDynaMo, and ways to improve the performance to enable large-scale and complex simulations. We propose to replace the kd-tree implementation to find and iterate over the neighborhood of each agent with a uniform grid method that allows us to take advantage of the massively parallel architecture of graphics processing units (GPUs). We implement the uniform grid method in both CUDA and OpenCL to address GPUs from all major vendors and evaluate several techniques to further improve the performance. Furthermore, we analyze the performance of our implementations for models with a varying density of neighboring agents. As a result, the performance of the mechanical interactions method improved by up to two orders of magnitude in comparison to the multithreaded baseline version. The implementations are open-source and publicly available on Github.

==> images/baseline_profile.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.47,0.67,0.19}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.521in,
height=1.566in,
at={(0.758in,0.481in)},
scale only axis,
bar width=40,
xmin=0,
xmax=100,
ymin=0.7,
ymax=2.2,
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[xbar stacked, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
51	1\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	-0.2\\
};
\addlegendentry{Mech. Force Comp. (51\%)}

\addplot[xbar stacked, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
36	1\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	-0.2\\
};
\addlegendentry{Neighborhood (36\%)}

\addplot[xbar stacked, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
2	1\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	-0.2\\
};
\addlegendentry{Cell Division (2\%)}

\addplot[xbar stacked, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
11	1\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	-0.2\\
};

\addlegendentry{Remainder (11\%)}

\end{axis}

\node[] at (4.3, 2) {\textbf{51\%}};
\node[] at (8.2, 2) {\textbf{36\%}};
\node[] at (10.35, 2) {\textbf{11\%}};

\end{tikzpicture}%

==> images/benchmarkA_runtimes.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\textwidth,
height=1.566in,
at={(1.637in,0.481in)},
scale only axis,
bar shift auto,
log origin=infty,
xmode=log,
xmin=100,
xmax=200000, %65817,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Runtime (ms)},
ymin=-0.2,
ymax=9.2,
ytick={1,2,3,4,5,6,7,8},
yticklabels={{GPU Version III},{GPU Version II},{GPU Version I},{GPU Version 0},{  UG-method (20 threads)},{UG-method (serial)},{Baseline (20 threads)},{Baseline (serial)}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[xbar, bar width=10, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
274	1\\
199	2\\
527	3\\
1039	4\\
1910	5\\
14497	6\\
8226	7\\
25817	8\\
};
\node[right, align=left]
at (axis cs:274,1) {  274};
\node[right, align=left]
at (axis cs:199,2) {  199};
\node[right, align=left]
at (axis cs:527,3) {  527};
\node[right, align=left]
at (axis cs:1039,4) { 1039};
\node[right, align=left]
at (axis cs:1910,5) { 1910};
\node[right, align=left]
at (axis cs:14497,6) {14497};
\node[right, align=left]
at (axis cs:8226,7) { 8226};
\node[right, align=left]
at (axis cs:25817,8) {25817};
\end{axis}
\end{tikzpicture}%

==> images/benchmarkA_speedups.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.77600,0.15600,0.15600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\textwidth,
height=1.566in,
at={(1.637in,0.481in)},
scale only axis,
bar shift auto,
log origin=infty,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Speedup},
ymin=-0.2,
ymax=8.5,
ytick={1,2,3,4,5,6,7,8},
yticklabels={{GPU Version III},{GPU Version II},{GPU Version I},{GPU Version 0},{  UG-method (20 threads)},{UG-method (serial)},{Baseline (20 threads)}, {Baseline (serial)}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[xbar, bar width=10, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
94	1\\
130	2\\
49	3\\
25	4\\
14	5\\
2	6\\
3	7\\
1	8\\
};
\node[right, align=left]
at (axis cs:94,1) { 94};
\node[right, align=left]
at (axis cs:130,2) {130};
\node[right, align=left]
at (axis cs:49,3) { 49};
\node[right, align=left]
at (axis cs:25,4) { 25};
\node[right, align=left]
at (axis cs:14,5) { 14};
\node[right, align=left]
at (axis cs:2,6) {  2};
\node[right, align=left]
at (axis cs:3,7) {  3};
\node[right, align=left]
at (axis cs:1,8) {  1};
\end{axis}
\end{tikzpicture}%

==> images/benchmarkB_runtimes.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\def\barWidth{2}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
log origin=infty,
xmin=0.493333333333333,
xmax=8.50666666666667,
xtick={1,2,3,4,5,6,7,8},
xticklabels={{1},{3},{6},{11},{17},{27},{35},{47}},
xlabel style={font=\color{white!15!black}},
xlabel={Number of neighbors per agent},
ymode=log,
ymin=1000,
ymax=9000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Runtime (ms)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.97)}, {nodes={scale=0.6, transform shape}}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=\barWidth, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	253979.6\\
2	308048.8\\
3	350276.4\\
4	417854.8\\
5	466308\\
6	559292.4\\
7	629726.4\\
8	729408.4\\
};
\addlegendentry{Intel Xeon 6130 (4 threads)}

\addplot[ybar, bar width=\barWidth, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	218357.6\\
2	242994\\
3	257788.6\\
4	291769.6\\
5	330370.6\\
6	382151.6\\
7	414960.6\\
8	463514.2\\
};
\addlegendentry{Intel Xeon 6130 (8 threads)}

\addplot[ybar, bar width=\barWidth, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	197488\\
2	210015.6\\
3	221753.4\\
4	244417.4\\
5	258123.4\\
6	284217.2\\
7	305370\\
8	329436.4\\
};
\addlegendentry{Intel Xeon 6130 (16 threads)}

\addplot[ybar, bar width=\barWidth, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	178317.6\\
2	186628.6\\
3	193826.6\\
4	203811.4\\
5	215403.4\\
6	228007.6\\
7	239248\\
8	256171.6\\
};
\addlegendentry{Intel Xeon 6130 (32 threads)}

\addplot[ybar, bar width=\barWidth, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
1	179015.6\\
2	182828.6\\
3	190092.8\\
4	197905.6\\
5	201375\\
6	210196\\
7	218308\\
8	226664.8\\
};
\addlegendentry{Intel Xeon 6130 (64 threads)}

\addplot[ybar, bar width=\barWidth, fill=mycolor6, draw=black, area legend] table[row sep=crcr] {%
1	1584\\
2	1623.8\\
3	1663.2\\
4	1997\\
5	2134\\
6	2479.4\\
7	2714\\
8	3175.4\\
};
\addlegendentry{Tesla V100}

\end{axis}
\end{tikzpicture}%

==> images/benchmarkB_speedups.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\def\barWidth{2}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=0.507692307692308,
xmax=8.49230769230769,
xtick={1,2,3,4,5,6,7,8},
xticklabels={{1},{3},{6},{11},{17},{27},{35},{47}},
xlabel style={font=\color{white!15!black}},
xlabel={Number of neighbors per agent},
ymin=50,
ymax=300,
ylabel style={font=\color{white!15!black}},
ylabel={Speedup},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, {nodes={scale=0.6, transform shape}}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=\barWidth, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	160.34\\
2	189.71\\
3	210.6\\
4	209.24\\
5	218.51\\
6	225.58\\
7	232.03\\
8	229.71\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.507692307692308	0\\
8.49230769230769	0\\
};
\addlegendentry{Intel Xeon 6130 (4 threads)}

\addplot[ybar, bar width=\barWidth, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	137.85\\
2	149.65\\
3	155\\
4	146.1\\
5	154.81\\
6	154.13\\
7	152.9\\
8	145.97\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.507692307692308	0\\
8.49230769230769	0\\
};
\addlegendentry{Intel Xeon 6130 (8 threads)}

\addplot[ybar, bar width=\barWidth, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	124.68\\
2	129.34\\
3	133.33\\
4	122.39\\
5	120.96\\
6	114.63\\
7	112.52\\
8	103.75\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.507692307692308	0\\
8.49230769230769	0\\
};
\addlegendentry{Intel Xeon 6130 (16 threads)}

\addplot[ybar, bar width=\barWidth, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	112.5742\\
2	114.9332\\
3	116.5384\\
4	102.0588\\
5	100.9388\\
6	91.9608\\
7	88.1533\\
8	80.6738\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.507692307692308	0\\
8.49230769230769	0\\
};
\addlegendentry{Intel Xeon 6130 (32 threads)}

\addplot[ybar, bar width=\barWidth, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
1	113.0149\\
2	112.5931\\
3	114.2934\\
4	99.1015\\
5	94.365\\
6	84.777\\
7	80.4377\\
8	71.3815\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.507692307692308	0\\
8.49230769230769	0\\
};
\addlegendentry{Intel Xeon 6130 (64 threads)}

\end{axis}
\end{tikzpicture}%
